The quark-mass dependence of the potential energy between static colour sources in the QCD vacuum with light and strange quarks

The low-lying energy spectrum of the static-colour-source-anti-source system in a vacuum containing light and strange quarks is computed using lattice QCD for a range of different light quark masses. The resulting levels are described using a simple model Hamiltonian and the parameters in this model are extrapolated to the physical light-quark masses. In this framework, the QCD string tension is found to be $\sqrt{\sigma}=445(3)_{\rm stat}(6)_{\rm sys}$ MeV.

==> Meff_StaticMesons_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5260.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(864,510){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(864,702){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \csname LTb\endcsname%%
      \put(864,894){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(864,1086){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \csname LTb\endcsname%%
      \put(864,1278){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \csname LTb\endcsname%%
      \put(864,1470){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(864,1662){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(864,1854){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(864,2046){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(932,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1726,367){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2520,367){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3315,367){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4109,367){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,1278){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aM_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2928,142){\makebox(0,0){\strut{} {\normalsize $t/a$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(864,510){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(864,702){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \csname LTb\endcsname%%
      \put(864,894){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(864,1086){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \csname LTb\endcsname%%
      \put(864,1278){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \csname LTb\endcsname%%
      \put(864,1470){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(864,1662){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(864,1854){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(864,2046){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(932,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1726,367){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2520,367){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3315,367){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4109,367){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,1278){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aM_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2928,142){\makebox(0,0){\strut{} {\normalsize $t/a$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2756,1436){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \csname LTb\endcsname%%
      \put(2756,1693){\makebox(0,0)[r]{\strut{}$0.33$}}%
      \csname LTb\endcsname%%
      \put(2824,1165){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3472,1165){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4120,1165){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2292,1564){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3612,837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2756,1436){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \csname LTb\endcsname%%
      \put(2756,1693){\makebox(0,0)[r]{\strut{}$0.33$}}%
      \csname LTb\endcsname%%
      \put(2824,1165){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3472,1165){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4120,1165){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2292,1564){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3612,837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(864,2409){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(864,2605){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \csname LTb\endcsname%%
      \put(864,2802){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(864,2998){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \csname LTb\endcsname%%
      \put(864,3195){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \csname LTb\endcsname%%
      \put(864,3391){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(864,3587){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(864,3784){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(864,3980){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(932,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1726,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2520,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3315,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4109,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4903,2266){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,3194){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aM_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2928,2142){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(864,2409){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(864,2605){\makebox(0,0)[r]{\strut{}$0.32$}}%
      \csname LTb\endcsname%%
      \put(864,2802){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(864,2998){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \csname LTb\endcsname%%
      \put(864,3195){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \csname LTb\endcsname%%
      \put(864,3391){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(864,3587){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \csname LTb\endcsname%%
      \put(864,3784){\makebox(0,0)[r]{\strut{}$0.44$}}%
      \csname LTb\endcsname%%
      \put(864,3980){\makebox(0,0)[r]{\strut{}$0.46$}}%
      \csname LTb\endcsname%%
      \put(932,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1726,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2520,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3315,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4109,2266){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4903,2266){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,3194){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aM_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2928,2142){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2756,3371){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(2756,3627){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(2824,3100){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3472,3100){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4120,3100){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2292,3499){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3612,2772){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2756,3371){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \csname LTb\endcsname%%
      \put(2756,3627){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(2824,3100){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3472,3100){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4120,3100){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2292,3499){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(3612,2772){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={263.00bp},height={226.00bp}]{Meff_StaticMesons}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Meff_VR_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5820.00,5100.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,510){\makebox(0,0)[r]{\strut{}-0.20}}%
      \csname LTb\endcsname%%
      \put(772,1186){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%%
      \put(772,1863){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,2539){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(840,367){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1345,367){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1851,367){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2356,367){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2862,367){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3367,367){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3872,367){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4378,367){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4883,367){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1524){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2872,142){\makebox(0,0){\strut{} {\normalsize $t/a$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,510){\makebox(0,0)[r]{\strut{}-0.20}}%
      \csname LTb\endcsname%%
      \put(772,1186){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%%
      \put(772,1863){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,2539){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(840,367){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1345,367){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1851,367){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2356,367){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2862,367){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3367,367){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3872,367){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4378,367){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4883,367){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1524){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2872,142){\makebox(0,0){\strut{} {\normalsize $t/a$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,510){\makebox(0,0)[r]{\strut{}-0.20}}%
      \csname LTb\endcsname%%
      \put(772,1186){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%%
      \put(772,1863){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,2539){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(840,367){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1345,367){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1851,367){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2356,367){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2862,367){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3367,367){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3872,367){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4378,367){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4883,367){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1524){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2872,142){\makebox(0,0){\strut{} {\normalsize $t/a$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,510){\makebox(0,0)[r]{\strut{}-0.20}}%
      \csname LTb\endcsname%%
      \put(772,1186){\makebox(0,0)[r]{\strut{}-0.10}}%
      \csname LTb\endcsname%%
      \put(772,1863){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,2539){\makebox(0,0)[r]{\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(840,367){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1345,367){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1851,367){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2356,367){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2862,367){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3367,367){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3872,367){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4378,367){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(4883,367){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1524){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
      \csname LTb\endcsname%%
      \put(2872,142){\makebox(0,0){\strut{} {\normalsize $t/a$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,2845){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(772,3281){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(772,3718){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,4154){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(772,4591){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(772,5027){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(840,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1345,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1851,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2356,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2862,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3367,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4378,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4883,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
      \csname LTb\endcsname%%
      \put(1160,3149){\makebox(0,0)[l]{\strut{}$r=19a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,3936){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,2845){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(772,3281){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(772,3718){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,4154){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(772,4591){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(772,5027){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(840,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1345,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1851,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2356,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2862,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3367,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4378,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4883,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
      \csname LTb\endcsname%%
      \put(1160,3149){\makebox(0,0)[l]{\strut{}$r=19a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,3936){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,2845){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(772,3281){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(772,3718){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,4154){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(772,4591){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(772,5027){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(840,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1345,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1851,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2356,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2862,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3367,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4378,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4883,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
      \csname LTb\endcsname%%
      \put(1160,3149){\makebox(0,0)[l]{\strut{}$r=19a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,3936){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(772,2845){\makebox(0,0)[r]{\strut{}-0.04}}%
      \csname LTb\endcsname%%
      \put(772,3281){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%%
      \put(772,3718){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(772,4154){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(772,4591){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(772,5027){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(840,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1345,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1851,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2356,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2862,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3367,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3872,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4378,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(4883,2702){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1160,813){\makebox(0,0)[l]{\strut{}$r=15a$}}%
      \csname LTb\endcsname%%
      \put(1160,3149){\makebox(0,0)[l]{\strut{}$r=19a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,3936){\rotatebox{-270}{\makebox(0,0){\strut{} {\normalsize $aE_{\mathrm{eff}}$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={291.00bp},height={255.00bp}]{Meff_VR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> PotentialPhysical_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9060.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2473){\rotatebox{-270}{\makebox(0,0){\normalsize $(V_n(r)-2E_{\bar Ql})\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(4817,142){\makebox(0,0){\normalsize $r/\sqrt{t_0}$}}%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(820,1172){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%%
      \put(820,1693){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%%
      \put(820,2213){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%%
      \put(820,2734){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(820,3254){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,3775){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,4295){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(932,488){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1709,488){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2486,488){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3263,488){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4040,488){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4818,488){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5595,488){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6372,488){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(7149,488){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7926,488){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(8703,488){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(6698,1372){\makebox(0,0){\strut{}$r^\star_l$}}%
      \csname LTb\endcsname%%
      \put(7647,1372){\makebox(0,0){\strut{}$r^\star_s$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2473){\rotatebox{-270}{\makebox(0,0){\normalsize $(V_n(r)-2E_{\bar Ql})\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(4817,142){\makebox(0,0){\normalsize $r/\sqrt{t_0}$}}%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(820,1172){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%%
      \put(820,1693){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%%
      \put(820,2213){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%%
      \put(820,2734){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(820,3254){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,3775){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,4295){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(932,488){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1709,488){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2486,488){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3263,488){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4040,488){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4818,488){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5595,488){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6372,488){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(7149,488){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7926,488){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(8703,488){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(6698,1372){\makebox(0,0){\strut{}$r^\star_l$}}%
      \csname LTb\endcsname%%
      \put(7647,1372){\makebox(0,0){\strut{}$r^\star_s$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2473){\rotatebox{-270}{\makebox(0,0){\normalsize $(V_n(r)-2E_{\bar Ql})\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(4817,142){\makebox(0,0){\normalsize $r/\sqrt{t_0}$}}%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(820,1172){\makebox(0,0)[r]{\strut{}-0.8}}%
      \csname LTb\endcsname%%
      \put(820,1693){\makebox(0,0)[r]{\strut{}-0.6}}%
      \csname LTb\endcsname%%
      \put(820,2213){\makebox(0,0)[r]{\strut{}-0.4}}%
      \csname LTb\endcsname%%
      \put(820,2734){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(820,3254){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(820,3775){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(820,4295){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(932,488){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1709,488){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(2486,488){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3263,488){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4040,488){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4818,488){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5595,488){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6372,488){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(7149,488){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(7926,488){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(8703,488){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(6698,1372){\makebox(0,0){\strut{}$r^\star_l$}}%
      \csname LTb\endcsname%%
      \put(7647,1372){\makebox(0,0){\strut{}$r^\star_s$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4625,1811){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(6794,568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5045,1038){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(5045,1425){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(5045,1812){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(5045,2198){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(5045,2585){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(5157,874){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6248,874){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(7340,874){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(8431,874){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6698,1372){\makebox(0,0){\strut{}$r^\star_l$}}%
      \csname LTb\endcsname%%
      \put(7647,1372){\makebox(0,0){\strut{}$r^\star_s$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4625,1811){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(6794,568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5045,1038){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(5045,1425){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(5045,1812){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(5045,2198){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(5045,2585){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(5157,874){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6248,874){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(7340,874){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(8431,874){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6698,1372){\makebox(0,0){\strut{}$r^\star_l$}}%
      \csname LTb\endcsname%%
      \put(7647,1372){\makebox(0,0){\strut{}$r^\star_s$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4625,1811){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \csname LTb\endcsname%%
      \put(6794,568){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(5045,1038){\makebox(0,0)[r]{\strut{}-0.2}}%
      \csname LTb\endcsname%%
      \put(5045,1425){\makebox(0,0)[r]{\strut{}-0.1}}%
      \csname LTb\endcsname%%
      \put(5045,1812){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(5045,2198){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(5045,2585){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(5157,874){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6248,874){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(7340,874){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(8431,874){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6698,1372){\makebox(0,0){\strut{}$r^\star_l$}}%
      \csname LTb\endcsname%%
      \put(7647,1372){\makebox(0,0){\strut{}$r^\star_s$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={453.00bp},height={226.00bp}]{PotentialPhysical}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> SigmaMassdep_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5260.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.098}}%
      \csname LTb\endcsname%%
      \put(954,1267){\makebox(0,0)[r]{\strut{}0.100}}%
      \csname LTb\endcsname%%
      \put(954,2024){\makebox(0,0)[r]{\strut{}0.102}}%
      \csname LTb\endcsname%%
      \put(954,2781){\makebox(0,0)[r]{\strut{}0.104}}%
      \csname LTb\endcsname%%
      \put(954,3538){\makebox(0,0)[r]{\strut{}0.106}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.108}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $\sigma t_0$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.098}}%
      \csname LTb\endcsname%%
      \put(954,1267){\makebox(0,0)[r]{\strut{}0.100}}%
      \csname LTb\endcsname%%
      \put(954,2024){\makebox(0,0)[r]{\strut{}0.102}}%
      \csname LTb\endcsname%%
      \put(954,2781){\makebox(0,0)[r]{\strut{}0.104}}%
      \csname LTb\endcsname%%
      \put(954,3538){\makebox(0,0)[r]{\strut{}0.106}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.108}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $\sigma t_0$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.098}}%
      \csname LTb\endcsname%%
      \put(954,1267){\makebox(0,0)[r]{\strut{}0.100}}%
      \csname LTb\endcsname%%
      \put(954,2024){\makebox(0,0)[r]{\strut{}0.102}}%
      \csname LTb\endcsname%%
      \put(954,2781){\makebox(0,0)[r]{\strut{}0.104}}%
      \csname LTb\endcsname%%
      \put(954,3538){\makebox(0,0)[r]{\strut{}0.106}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.108}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $\sigma t_0$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={263.00bp},height={226.00bp}]{SigmaMassdep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> VRensembles_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9620.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(965,469){\makebox(0,0)[r]{\strut{}$-0.08$}}%
      \csname LTb\endcsname%%
      \put(965,877){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \csname LTb\endcsname%%
      \put(965,1286){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \csname LTb\endcsname%%
      \put(965,1694){\makebox(0,0)[r]{\strut{}$-0.02$}}%
      \csname LTb\endcsname%%
      \put(965,2102){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(965,2510){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(965,2919){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(965,3327){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(965,3735){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(1135,346){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(1590,346){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(2046,346){\makebox(0,0){\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(2501,346){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2957,346){\makebox(0,0){\strut{}$21$}}%
      \csname LTb\endcsname%%
      \put(3412,346){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(2820,877){\makebox(0,0)[l]{\strut{}D200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(320,2102){\rotatebox{-270}{\makebox(0,0){\strut{}$a(V(r)-2\EQl)$}}}%
      \csname LTb\endcsname%%
      \put(2273,142){\makebox(0,0){\strut{}r/a}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3908,469){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,877){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,1286){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,1694){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,2102){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,2510){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,2919){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,3327){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(3908,3735){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(4078,346){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(4530,346){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(4983,346){\makebox(0,0){\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(5435,346){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5888,346){\makebox(0,0){\strut{}$21$}}%
      \csname LTb\endcsname%%
      \put(6340,346){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(5752,877){\makebox(0,0)[l]{\strut{}N200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3151,2102){\rotatebox{-270}{\makebox(0,0){\strut{}$\vphantom{V}$}}}%
      \csname LTb\endcsname%%
      \put(5209,142){\makebox(0,0){\strut{}r/a}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6837,469){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,877){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,1286){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,1694){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,2102){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,2510){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,2919){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,3327){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(6837,3735){\makebox(0,0)[r]{\strut{}$\vphantom{-0.08}$}}%
      \csname LTb\endcsname%%
      \put(7006,346){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(7459,346){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(7911,346){\makebox(0,0){\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(8363,346){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(8815,346){\makebox(0,0){\strut{}$21$}}%
      \csname LTb\endcsname%%
      \put(9268,346){\makebox(0,0){\strut{}$22$}}%
      \csname LTb\endcsname%%
      \put(8680,877){\makebox(0,0)[l]{\strut{}N203}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6080,2102){\rotatebox{-270}{\makebox(0,0){\strut{}$\vphantom{V}$}}}%
      \csname LTb\endcsname%%
      \put(8137,142){\makebox(0,0){\strut{}r/a}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={481.00bp},height={198.00bp}]{VRensembles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dStatMassdep_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5260.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(842,510){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(842,1141){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(842,1772){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(842,2403){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(842,3033){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(842,3664){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(842,4295){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(932,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1726,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2520,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3315,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4109,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $\sqrt{t_0}\;(\EQs-\EQl)$}}}%
      \csname LTb\endcsname%%
      \put(2917,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(842,510){\makebox(0,0)[r]{\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(842,1141){\makebox(0,0)[r]{\strut{}0.01}}%
      \csname LTb\endcsname%%
      \put(842,1772){\makebox(0,0)[r]{\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(842,2403){\makebox(0,0)[r]{\strut{}0.03}}%
      \csname LTb\endcsname%%
      \put(842,3033){\makebox(0,0)[r]{\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(842,3664){\makebox(0,0)[r]{\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(842,4295){\makebox(0,0)[r]{\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(932,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1726,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2520,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3315,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4109,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $\sqrt{t_0}\;(\EQs-\EQl)$}}}%
      \csname LTb\endcsname%%
      \put(2917,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={263.00bp},height={226.00bp}]{dStatMassdep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gMassdep_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5260.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.010}}%
      \csname LTb\endcsname%%
      \put(954,931){\makebox(0,0)[r]{\strut{}0.012}}%
      \csname LTb\endcsname%%
      \put(954,1351){\makebox(0,0)[r]{\strut{}0.014}}%
      \csname LTb\endcsname%%
      \put(954,1772){\makebox(0,0)[r]{\strut{}0.016}}%
      \csname LTb\endcsname%%
      \put(954,2192){\makebox(0,0)[r]{\strut{}0.018}}%
      \csname LTb\endcsname%%
      \put(954,2613){\makebox(0,0)[r]{\strut{}0.020}}%
      \csname LTb\endcsname%%
      \put(954,3033){\makebox(0,0)[r]{\strut{}0.022}}%
      \csname LTb\endcsname%%
      \put(954,3454){\makebox(0,0)[r]{\strut{}0.024}}%
      \csname LTb\endcsname%%
      \put(954,3874){\makebox(0,0)[r]{\strut{}0.026}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.028}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1834,1800){\makebox(0,0){\normalsize $g_s$}}%
      \csname LTb\endcsname%%
      \put(1834,3374){\makebox(0,0){\normalsize $g_l$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $g\;\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.010}}%
      \csname LTb\endcsname%%
      \put(954,931){\makebox(0,0)[r]{\strut{}0.012}}%
      \csname LTb\endcsname%%
      \put(954,1351){\makebox(0,0)[r]{\strut{}0.014}}%
      \csname LTb\endcsname%%
      \put(954,1772){\makebox(0,0)[r]{\strut{}0.016}}%
      \csname LTb\endcsname%%
      \put(954,2192){\makebox(0,0)[r]{\strut{}0.018}}%
      \csname LTb\endcsname%%
      \put(954,2613){\makebox(0,0)[r]{\strut{}0.020}}%
      \csname LTb\endcsname%%
      \put(954,3033){\makebox(0,0)[r]{\strut{}0.022}}%
      \csname LTb\endcsname%%
      \put(954,3454){\makebox(0,0)[r]{\strut{}0.024}}%
      \csname LTb\endcsname%%
      \put(954,3874){\makebox(0,0)[r]{\strut{}0.026}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.028}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1834,1800){\makebox(0,0){\normalsize $g_s$}}%
      \csname LTb\endcsname%%
      \put(1834,3374){\makebox(0,0){\normalsize $g_l$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $g\;\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.010}}%
      \csname LTb\endcsname%%
      \put(954,931){\makebox(0,0)[r]{\strut{}0.012}}%
      \csname LTb\endcsname%%
      \put(954,1351){\makebox(0,0)[r]{\strut{}0.014}}%
      \csname LTb\endcsname%%
      \put(954,1772){\makebox(0,0)[r]{\strut{}0.016}}%
      \csname LTb\endcsname%%
      \put(954,2192){\makebox(0,0)[r]{\strut{}0.018}}%
      \csname LTb\endcsname%%
      \put(954,2613){\makebox(0,0)[r]{\strut{}0.020}}%
      \csname LTb\endcsname%%
      \put(954,3033){\makebox(0,0)[r]{\strut{}0.022}}%
      \csname LTb\endcsname%%
      \put(954,3454){\makebox(0,0)[r]{\strut{}0.024}}%
      \csname LTb\endcsname%%
      \put(954,3874){\makebox(0,0)[r]{\strut{}0.026}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.028}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1834,1800){\makebox(0,0){\normalsize $g_s$}}%
      \csname LTb\endcsname%%
      \put(1834,3374){\makebox(0,0){\normalsize $g_l$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $g\;\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.010}}%
      \csname LTb\endcsname%%
      \put(954,931){\makebox(0,0)[r]{\strut{}0.012}}%
      \csname LTb\endcsname%%
      \put(954,1351){\makebox(0,0)[r]{\strut{}0.014}}%
      \csname LTb\endcsname%%
      \put(954,1772){\makebox(0,0)[r]{\strut{}0.016}}%
      \csname LTb\endcsname%%
      \put(954,2192){\makebox(0,0)[r]{\strut{}0.018}}%
      \csname LTb\endcsname%%
      \put(954,2613){\makebox(0,0)[r]{\strut{}0.020}}%
      \csname LTb\endcsname%%
      \put(954,3033){\makebox(0,0)[r]{\strut{}0.022}}%
      \csname LTb\endcsname%%
      \put(954,3454){\makebox(0,0)[r]{\strut{}0.024}}%
      \csname LTb\endcsname%%
      \put(954,3874){\makebox(0,0)[r]{\strut{}0.026}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.028}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1834,1800){\makebox(0,0){\normalsize $g_s$}}%
      \csname LTb\endcsname%%
      \put(1834,3374){\makebox(0,0){\normalsize $g_l$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $g\;\sqrt{t_0}$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={263.00bp},height={226.00bp}]{gMassdep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gammaMassdep_fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5260.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.420}}%
      \csname LTb\endcsname%%
      \put(954,1267){\makebox(0,0)[r]{\strut{}0.440}}%
      \csname LTb\endcsname%%
      \put(954,2024){\makebox(0,0)[r]{\strut{}0.460}}%
      \csname LTb\endcsname%%
      \put(954,2781){\makebox(0,0)[r]{\strut{}0.480}}%
      \csname LTb\endcsname%%
      \put(954,3538){\makebox(0,0)[r]{\strut{}0.500}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.520}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $|\gamma|$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(954,510){\makebox(0,0)[r]{\strut{}0.420}}%
      \csname LTb\endcsname%%
      \put(954,1267){\makebox(0,0)[r]{\strut{}0.440}}%
      \csname LTb\endcsname%%
      \put(954,2024){\makebox(0,0)[r]{\strut{}0.460}}%
      \csname LTb\endcsname%%
      \put(954,2781){\makebox(0,0)[r]{\strut{}0.480}}%
      \csname LTb\endcsname%%
      \put(954,3538){\makebox(0,0)[r]{\strut{}0.500}}%
      \csname LTb\endcsname%%
      \put(954,4295){\makebox(0,0)[r]{\strut{}0.520}}%
      \csname LTb\endcsname%%
      \put(1044,367){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1816,367){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(2588,367){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3359,367){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4131,367){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4903,367){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(298,2402){\rotatebox{-270}{\makebox(0,0){\normalsize $|\gamma|$}}}%
      \csname LTb\endcsname%%
      \put(2973,142){\makebox(0,0){\normalsize $\mu_l$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={263.00bp},height={226.00bp}]{gammaMassdep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mixing.tex <==
{\scriptsize
\begin{eqnarray}\label{mixingmat}
%C(\mathbf{r},t)=& 
%  \left(\begin{array}{ccc}
%    \langle\mathcal{O}_{W}(t)            \overline{\mathcal{O}}_{W}(0)\rangle
%  & \langle\mathcal{O}_{B\bar{B}}(t)     \overline{\mathcal{O}}_{W}(0)\rangle
%  & \langle\mathcal{O}_{B_s\bar{B}_s}(t) \overline{\mathcal{O}}_{W}(0)\rangle 
%\\ 
%    \langle\mathcal{O}_{W}(t)            \overline{\mathcal{O}}_{B\bar{B}}(0)\rangle
%  & \langle\mathcal{O}_{B\bar{B}}(t)     \overline{\mathcal{O}}_{B\bar{B}}(0)\rangle
%  & \langle\mathcal{O}_{B_s\bar{B}_s}(t) \overline{\mathcal{O}}_{B\bar{B}}(0)\rangle
%\\
%    \langle\mathcal{O}_{W}(t)            \overline{\mathcal{O}}_{B_s\bar{B}_s}(0)\rangle 
%  & \langle\mathcal{O}_{B\bar{B}}(t)     \overline{\mathcal{O}}_{B_s\bar{B}_s}(0)\rangle 
%  & \langle\mathcal{O}_{B_s\bar{B}_s}(t) \overline{\mathcal{O}}_{B_s\bar{B}_s}(0)\rangle 
%\end{array} \right) \\
%=&
\left(\begin{array}{lll}
\phantom{\sqrt{12}\times} \begin{tikzpicture}[baseline={([yshift=-.1ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw[thick] (0,0.5) -- (0.5,0.5);
\draw[thick] (0.5,0.5) -- (0.5,0);
\draw[thick] (0.5,0) -- (0,0);
\end{tikzpicture}
& \phantom{-}\sqrt{2}\times \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw [decorate, decoration={snake, segment length=0.75mm, amplitude=0.3mm}](0,0.5) -- (0.5,0.5);
\draw[thick] (0.5,0.5) -- (0.5,0);
\draw[thick] (0.5,0) -- (0,0);
\end{tikzpicture} 
& \phantom{-\sqrt{21}\times} \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw [decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}](0,0.5) -- (0.5,0.5);
\draw[thick] (0.5,0.5) -- (0.5,0);
\draw[thick] (0.5,0) -- (0,0);
\end{tikzpicture} \\&\\
\phantom{'}\sqrt{2}\times \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw[thick] (0,0.5) -- (0.5,0.5);
\draw [thick](0.5,0.5) -- (0.5,0);
\draw[decorate, decoration={snake, segment length=0.75mm, amplitude=0.3mm}](0.5,0) -- (0,0);
\end{tikzpicture}
& \phantom{--} 2 \times \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
\draw [thick](0,0) -- (0,0.5);
\draw [decorate, decoration={snake, segment length=0.75mm, amplitude=0.3mm}](0,0.5) -- (0.5,0.5);
\draw [thick](0.5,0.5) -- (0.5,0);
\draw [decorate, decoration={snake, segment length=0.75mm, amplitude=0.3mm}](0.5,0) -- (0,0);
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
\draw [thick](0,0) -- (0,0.5);
\draw (0,0) .. controls (0.1,0.25) .. (0,0.5)[decorate, decoration={snake, segment length=0.75mm, amplitude=0.4mm}];
\draw [thick](0.5,0.5) -- (0.5,0);
\draw (0.5,0) .. controls (0.4,0.25) .. (0.5,0.5)[decorate, decoration={snake, segment length=0.75mm, amplitude=0.4mm}];
\end{tikzpicture} 
& \phantom{12}\sqrt{2}\times \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw [decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}](0,0.5) -- (0.5,0.5);
\draw[thick] (0.5,0.5) -- (0.5,0);
\draw[decorate, decoration={snake, segment length=0.75mm, amplitude=0.3mm}](0.5,0) -- (0,0);
\end{tikzpicture} \\&\\
\phantom{\sqrt{12}\times} \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw[thick] (0,0.5) -- (0.5,0.5);
\draw [thick](0.5,0.5) -- (0.5,0);
\draw[decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}](0.5,0) -- (0,0);
\end{tikzpicture}
& \phantom{-}\sqrt{2}\times \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}]
\draw[thick] (0,0) -- (0,0.5);
\draw [decorate, decoration={snake, segment length=0.75mm, amplitude=0.3mm}](0,0.5) -- (0.5,0.5);
\draw [thick](0.5,0.5) -- (0.5,0);
\draw[decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}](0.5,0) -- (0,0);
\end{tikzpicture}
& \phantom{-\sqrt{12}\times} \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw [thick](0,0) -- (0,0.5);
\draw [decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}](0,0.5) -- (0.5,0.5);
\draw [thick](0.5,0.5) -- (0.5,0);
\draw [decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}](0.5,0) -- (0,0);
\end{tikzpicture}+\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\draw [thick](0,0) -- (0,0.5);
\draw (0,0) .. controls (0.13,0.25) .. (0,0.5)[decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}];
\draw [thick](0.5,0.5) -- (0.5,0);
\draw (0.5,0) .. controls (0.37,0.25) .. (0.5,0.5)[decorate, decoration={snake, segment length=1.05mm, amplitude=0.6mm}]; \nonumber
\end{tikzpicture}
\end{array}\right)
\end{eqnarray}
}

